Magnetic Monopoles and the Dual London Equation in SU(3) Lattice Gauge Theory

We propose a method for the determination of magnetic monopole currents in non-Abelian gauge theories which does not need a projection to Abelian degrees of freedom. With this definition we are able to determine the distribution of magnetic currents and electric fields for the gluonic flux tube between a pair of static charges. Further we check the validity of the Gauss law and the dual London equation in a gauge invariant formulation.

==> fig1.tex <==
\begin{picture}(0,0)%
\special{psfile=fig1ps.ps}%
\end{picture}%
\setlength{\unitlength}{0.00020000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(29550,10716)(76,-10969)
\put(29300,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{36}{43.2}{rm}$\}$}}}
\put(5176,-5986){\makebox(0,0)[lb]{\smash{$-$}}}
\put(7951,-5986){\makebox(0,0)[lb]{\smash{$-$}}}
\put(10951,-5986){\makebox(0,0)[lb]{\smash{$+$}}}
\put( 76,-6200){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24}{rm}$\Sigma$}}}
\put( 0,-6800){\makebox(0,0)[lb]{\smash{$i=1$}}}
\put(450,-4850){\makebox(0,0)[lb]{\smash{$3$}}}
\put(3976,-10936){\makebox(0,0)[lb]{\smash{$i$}}}
\put(1951,-9061){\makebox(0,0)[lb]{\smash{$4$}}}
\put(2026,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{36}{43.2}{rm}$\{$}}}
\put(13876,-5986){\makebox(0,0)[lb]{\smash{$-\frac{1}{3}$}}}
\put(17851,-5986){\makebox(0,0)[lb]{\smash{$+\frac{1}{3}$}}}
\put(21500,-5986){\makebox(0,0)[lb]{\smash{$+\frac{1}{3}$}}}
\put(25200,-5986){\makebox(0,0)[lb]{\smash{$-\frac{1}{3}$}}}
\end{picture}








==> fig10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1728)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 499 M
63 0 V
1793 0 R
-63 0 V
480 809 M
63 0 V
1793 0 R
-63 0 V
480 1119 M
63 0 V
1793 0 R
-63 0 V
480 1429 M
63 0 V
1793 0 R
-63 0 V
712 251 M
0 63 V
0 1363 R
0 -63 V
1176 251 M
0 63 V
0 1363 R
0 -63 V
1640 251 M
0 63 V
0 1363 R
0 -63 V
2104 251 M
0 63 V
0 1363 R
0 -63 V
480 251 M
1856 0 V
0 1426 V
-1856 0 V
480 251 L
LT0
1046 1839 B
712 479 B
1176 757 B
1640 1017 B
2104 1270 B
986 1839 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
712 478 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
433 277 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
433 257 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
433 238 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
LT0
1986 1839 T
712 1088 T
1176 1178 T
1640 1296 T
2104 1466 T
1926 1839 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
712 1086 M
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
433 83 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
433 108 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
433 148 R
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
stroke
grestore
end
showpage
}
\put(1846,1839){\makebox(0,0)[r]{$\mbox{V}_{octet}$}}
\put(926,1839){\makebox(0,0)[r]{$\mbox{V}_{singlet}$}}
\put(1408,0){\makebox(0,0){$\mid \vec{x}_+ - \vec{x}_- \mid[a]$}}
\put(2104,151){\makebox(0,0){4}}
\put(1640,151){\makebox(0,0){3}}
\put(1176,151){\makebox(0,0){2}}
\put(712,151){\makebox(0,0){1}}
\put(420,1429){\makebox(0,0)[r]{4}}
\put(420,1119){\makebox(0,0)[r]{3}}
\put(420,809){\makebox(0,0)[r]{2}}
\put(420,499){\makebox(0,0)[r]{1}}
\end{picture}


==> fig11.tex <==
\begin{picture}(0,0)%
\special{psfile=fig11ps.ps}%
\end{picture}%
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9633,7341)(3301,-9469)
\put(4299,-7344){\makebox(0,0)[lb]{\smash{$0$}}}
\put(7501,-7711){\makebox(0,0)[lb]{\smash{$+$}}}
\put(9826,-7711){\makebox(0,0)[lb]{\smash{$-$}}}
\put(3301,-4936){\makebox(0,0)[lb]{\smash{$E/\mbox{curl}J_m$}}}
\put(4126,-6586){\makebox(0,0)[lb]{\smash{$0.1$}}}
\put(3923,-8041){\makebox(0,0)[lb]{\smash{$-0.1$}}}
\end{picture}


==> fig12.tex <==
\begin{picture}(0,0)%
\special{psfile=fig12ps.ps}%
\end{picture}%
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8134,4716)(4201,-8419)
\put(4876,-7336){\makebox(0,0)[lb]{\smash{$0$}}}
\put(6976,-7711){\makebox(0,0)[lb]{\smash{$+$}}}
\put(10801,-7711){\makebox(0,0)[lb]{\smash{$-$}}}
\put(4201,-4861){\makebox(0,0)[lb]{\smash{$E/\mbox{curl}J_m$}}}
\put(4726,-6586){\makebox(0,0)[lb]{\smash{$0.2$}}}
\put(4501,-8086){\makebox(0,0)[lb]{\smash{$-0.2$}}}
\end{picture}


==> fig2.tex <==
\begin{picture}(0,0)%
\special{psfile=fig2ps.ps}%
\end{picture}%
\setlength{\unitlength}{0.00029200in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(14915,8605)(119,-10133)
\put(301,-5311){\makebox(0,0)[lb]{\smash{$z$}}}
\put(1651,-6511){\makebox(0,0)[lb]{\smash{$x$}}}
\put(1051,-5986){\makebox(0,0)[lb]{\smash{$y$}}}
\end{picture}


==> fig5a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 251 M
63 0 V
1613 0 R
-63 0 V
480 553 M
63 0 V
1613 0 R
-63 0 V
480 856 M
63 0 V
1613 0 R
-63 0 V
480 1158 M
63 0 V
1613 0 R
-63 0 V
480 1460 M
63 0 V
1613 0 R
-63 0 V
532 251 M
0 63 V
0 1146 R
0 -63 V
1056 251 M
0 63 V
0 1146 R
0 -63 V
1580 251 M
0 63 V
0 1146 R
0 -63 V
2104 251 M
0 63 V
0 1146 R
0 -63 V
480 251 M
1676 0 V
0 1209 V
-1676 0 V
480 251 L
LT0
1913 1297 A
532 633 A
749 632 A
916 640 A
1056 637 A
1180 630 A
1291 631 A
1490 631 A
1580 629 A
1823 623 A
1580 635 A
1665 642 A
1746 635 A
1897 650 A
1968 653 A
2104 596 A
LT3
480 633 M
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
stroke
grestore
end
showpage
}
\put(1793,1297){\makebox(0,0)[r]{$\frac{1}{i}\langle ga^2\mbox{Div}\vec{E}(x)\rangle_{triplet}$}}
\put(1318,-49){\makebox(0,0){$R[a]$}}
\put(2104,151){\makebox(0,0){4}}
\put(1580,151){\makebox(0,0){3}}
\put(1056,151){\makebox(0,0){2}}
\put(532,151){\makebox(0,0){1}}
\put(420,1460){\makebox(0,0)[r]{3}}
\put(420,1158){\makebox(0,0)[r]{2.5}}
\put(420,856){\makebox(0,0)[r]{2}}
\put(420,553){\makebox(0,0)[r]{1.5}}
\put(420,251){\makebox(0,0)[r]{1}}
\end{picture}


==> fig5b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 251 M
0 1209 V
LTb
480 251 M
63 0 V
1613 0 R
-63 0 V
480 553 M
63 0 V
1613 0 R
-63 0 V
480 856 M
63 0 V
1613 0 R
-63 0 V
480 1158 M
63 0 V
1613 0 R
-63 0 V
480 1460 M
63 0 V
1613 0 R
-63 0 V
480 251 M
0 63 V
0 1146 R
0 -63 V
889 251 M
0 63 V
0 1146 R
0 -63 V
1298 251 M
0 63 V
0 1146 R
0 -63 V
1706 251 M
0 63 V
0 1146 R
0 -63 V
2115 251 M
0 63 V
0 1146 R
0 -63 V
480 251 M
1676 0 V
0 1209 V
-1676 0 V
480 251 L
LT0
1913 1297 A
521 612 A
562 789 A
603 642 A
644 563 A
684 600 A
725 531 A
766 582 A
807 645 A
848 682 A
889 730 A
930 762 A
971 736 A
1011 686 A
1052 635 A
1093 633 A
1134 661 A
1175 631 A
1216 630 A
1257 616 A
1298 623 A
1338 615 A
1379 629 A
1420 639 A
1461 658 A
1502 659 A
1543 653 A
1584 650 A
1625 660 A
1665 645 A
1706 660 A
1747 661 A
1788 674 A
1829 668 A
1870 669 A
1911 676 A
1952 682 A
1992 678 A
2033 695 A
2074 691 A
2115 700 A
LT3
480 658 M
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
stroke
grestore
end
showpage
}
\put(1793,1297){\makebox(0,0)[r]{$\frac{1}{i} \langle ga^2\mbox {Div}\vec{E}(x)\rangle_{octet}$}}
\put(1318,-49){\makebox(0,0){Number of trajectories in $1000$}}
\put(2115,151){\makebox(0,0){40}}
\put(1706,151){\makebox(0,0){30}}
\put(1298,151){\makebox(0,0){20}}
\put(889,151){\makebox(0,0){10}}
\put(480,151){\makebox(0,0){0}}
\put(420,1460){\makebox(0,0)[r]{5}}
\put(420,1158){\makebox(0,0)[r]{4.5}}
\put(420,856){\makebox(0,0)[r]{4}}
\put(420,553){\makebox(0,0)[r]{3.5}}
\put(420,251){\makebox(0,0)[r]{3}}
\end{picture}


==> fig6.tex <==
\begin{picture}(0,0)%
\special{psfile=fig6ps.ps}%
\end{picture}%
\setlength{\unitlength}{0.00025000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(14467,9967)(1468,-9695)
\put(12151,-736){\makebox(0,0)[lb]{\smash{$U_{4i}(x)$}}}
\put(2926,-6361){\makebox(0,0)[lb]{\smash{$L(x_+)$}}}
\put(13276,-6361){\makebox(0,0)[lb]{\smash{$L^\ast(\vec{x}_-)$}}}
\put(9526,-4261){\makebox(0,0)[lb]{\smash{$U(x_+,x)$}}}
\end{picture}


==> fig7a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 332 M
1676 0 V
582 251 M
0 1209 V
LTb
480 332 M
63 0 V
1613 0 R
-63 0 V
480 493 M
63 0 V
1613 0 R
-63 0 V
480 654 M
63 0 V
1613 0 R
-63 0 V
480 815 M
63 0 V
1613 0 R
-63 0 V
480 976 M
63 0 V
1613 0 R
-63 0 V
480 1138 M
63 0 V
1613 0 R
-63 0 V
480 1299 M
63 0 V
1613 0 R
-63 0 V
582 251 M
0 63 V
0 1146 R
0 -63 V
1089 251 M
0 63 V
0 1146 R
0 -63 V
1597 251 M
0 63 V
0 1146 R
0 -63 V
2105 251 M
0 63 V
0 1146 R
0 -63 V
480 251 M
1676 0 V
0 1209 V
-1676 0 V
480 251 L
LT0
1913 1297 T
582 1342 T
1089 385 T
1300 337 T
1597 334 T
1717 332 T
2018 332 T
2105 332 T
stroke
grestore
end
showpage
}
\put(1793,1297){\makebox(0,0)[r]{$E(d=1a)$}}
\put(1318,51){\makebox(0,0){$R[a]$}}
\put(2105,151){\makebox(0,0){3}}
\put(1597,151){\makebox(0,0){2}}
\put(1089,151){\makebox(0,0){1}}
\put(582,151){\makebox(0,0){0}}
\put(420,1299){\makebox(0,0)[r]{1.2}}
\put(420,1138){\makebox(0,0)[r]{1}}
\put(420,976){\makebox(0,0)[r]{0.8}}
\put(420,815){\makebox(0,0)[r]{0.6}}
\put(420,654){\makebox(0,0)[r]{0.4}}
\put(420,493){\makebox(0,0)[r]{0.2}}
\put(420,332){\makebox(0,0)[r]{0}}
\end{picture}


==> fig7b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 1153 M
1676 0 V
582 251 M
0 1209 V
LTb
480 431 M
63 0 V
1613 0 R
-63 0 V
480 612 M
63 0 V
1613 0 R
-63 0 V
480 792 M
63 0 V
1613 0 R
-63 0 V
480 973 M
63 0 V
1613 0 R
-63 0 V
480 1153 M
63 0 V
1613 0 R
-63 0 V
480 1334 M
63 0 V
1613 0 R
-63 0 V
582 251 M
0 63 V
0 1146 R
0 -63 V
1089 251 M
0 63 V
0 1146 R
0 -63 V
1597 251 M
0 63 V
0 1146 R
0 -63 V
2105 251 M
0 63 V
0 1146 R
0 -63 V
480 251 M
1676 0 V
0 1209 V
-1676 0 V
480 251 L
LT0
1971 431 T
582 384 T
1089 1316 T
1300 1162 T
1597 1162 T
1717 1154 T
2018 1153 T
2105 1154 T
stroke
grestore
end
showpage
}
\put(1851,431){\makebox(0,0)[r]{$\mbox{curl}J_m(d=1a)$}}
\put(1318,51){\makebox(0,0){$R[a]$}}
\put(2105,151){\makebox(0,0){3}}
\put(1597,151){\makebox(0,0){2}}
\put(1089,151){\makebox(0,0){1}}
\put(582,151){\makebox(0,0){0}}
\put(420,1334){\makebox(0,0)[r]{1}}
\put(420,1153){\makebox(0,0)[r]{0}}
\put(420,973){\makebox(0,0)[r]{-1}}
\put(420,792){\makebox(0,0)[r]{-2}}
\put(420,612){\makebox(0,0)[r]{-3}}
\put(420,431){\makebox(0,0)[r]{-4}}
\end{picture}


==> fig7c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 344 M
1676 0 V
582 251 M
0 1209 V
LTb
480 344 M
63 0 V
1613 0 R
-63 0 V
480 530 M
63 0 V
1613 0 R
-63 0 V
480 716 M
63 0 V
1613 0 R
-63 0 V
480 902 M
63 0 V
1613 0 R
-63 0 V
480 1088 M
63 0 V
1613 0 R
-63 0 V
480 1274 M
63 0 V
1613 0 R
-63 0 V
480 1460 M
63 0 V
1613 0 R
-63 0 V
582 251 M
0 63 V
0 1146 R
0 -63 V
1089 251 M
0 63 V
0 1146 R
0 -63 V
1597 251 M
0 63 V
0 1146 R
0 -63 V
2105 251 M
0 63 V
0 1146 R
0 -63 V
480 251 M
1676 0 V
0 1209 V
-1676 0 V
480 251 L
LT0
1913 1297 T
582 1301 T
1089 432 T
1300 356 T
1597 351 T
1717 345 T
2018 344 T
2105 344 T
stroke
grestore
end
showpage
}
\put(1793,1297){\makebox(0,0)[r]{$E(d=2a)$}}
\put(1318,51){\makebox(0,0){$R[a]$}}
\put(2105,151){\makebox(0,0){3}}
\put(1597,151){\makebox(0,0){2}}
\put(1089,151){\makebox(0,0){1}}
\put(582,151){\makebox(0,0){0}}
\put(420,1460){\makebox(0,0)[r]{1.2}}
\put(420,1274){\makebox(0,0)[r]{1}}
\put(420,1088){\makebox(0,0)[r]{0.8}}
\put(420,902){\makebox(0,0)[r]{0.6}}
\put(420,716){\makebox(0,0)[r]{0.4}}
\put(420,530){\makebox(0,0)[r]{0.2}}
\put(420,344){\makebox(0,0)[r]{0}}
\end{picture}


==> fig7d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 1170 M
1676 0 V
582 251 M
0 1209 V
LTb
480 444 M
63 0 V
1613 0 R
-63 0 V
480 686 M
63 0 V
1613 0 R
-63 0 V
480 928 M
63 0 V
1613 0 R
-63 0 V
480 1170 M
63 0 V
1613 0 R
-63 0 V
480 1412 M
63 0 V
1613 0 R
-63 0 V
582 251 M
0 63 V
0 1146 R
0 -63 V
1089 251 M
0 63 V
0 1146 R
0 -63 V
1597 251 M
0 63 V
0 1146 R
0 -63 V
2105 251 M
0 63 V
0 1146 R
0 -63 V
480 251 M
1676 0 V
0 1209 V
-1676 0 V
480 251 L
LT0
1971 493 T
582 366 T
1089 1317 T
1300 1182 T
1597 1185 T
1717 1172 T
2018 1170 T
2105 1172 T
stroke
grestore
end
showpage
}
\put(1851,493){\makebox(0,0)[r]{$\mbox{curl}J_m(d=2a)$}}
\put(1318,51){\makebox(0,0){$R[a]$}}
\put(2105,151){\makebox(0,0){3}}
\put(1597,151){\makebox(0,0){2}}
\put(1089,151){\makebox(0,0){1}}
\put(582,151){\makebox(0,0){0}}
\put(420,1412){\makebox(0,0)[r]{1}}
\put(420,1170){\makebox(0,0)[r]{0}}
\put(420,928){\makebox(0,0)[r]{-1}}
\put(420,686){\makebox(0,0)[r]{-2}}
\put(420,444){\makebox(0,0)[r]{-3}}
\end{picture}


==> fig7e.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 372 M
1676 0 V
582 251 M
0 1209 V
LTb
480 372 M
63 0 V
1613 0 R
-63 0 V
480 614 M
63 0 V
1613 0 R
-63 0 V
480 856 M
63 0 V
1613 0 R
-63 0 V
480 1097 M
63 0 V
1613 0 R
-63 0 V
480 1339 M
63 0 V
1613 0 R
-63 0 V
582 251 M
0 63 V
0 1146 R
0 -63 V
1089 251 M
0 63 V
0 1146 R
0 -63 V
1597 251 M
0 63 V
0 1146 R
0 -63 V
2105 251 M
0 63 V
0 1146 R
0 -63 V
480 251 M
1676 0 V
0 1209 V
-1676 0 V
480 251 L
LT0
1913 1297 T
582 1343 T
1089 494 T
1300 388 T
1597 386 T
1717 371 T
2018 377 T
2105 373 T
1853 1297 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
582 1306 M
0 73 V
-31 -73 R
62 0 V
-62 73 R
62 0 V
1089 488 M
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
1300 384 M
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
266 -9 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
89 -20 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
270 0 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
56 -10 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
stroke
grestore
end
showpage
}
\put(1793,1297){\makebox(0,0)[r]{$E(d=3a)$}}
\put(1318,51){\makebox(0,0){$R[a]$}}
\put(2105,151){\makebox(0,0){3}}
\put(1597,151){\makebox(0,0){2}}
\put(1089,151){\makebox(0,0){1}}
\put(582,151){\makebox(0,0){0}}
\put(420,1339){\makebox(0,0)[r]{0.8}}
\put(420,1097){\makebox(0,0)[r]{0.6}}
\put(420,856){\makebox(0,0)[r]{0.4}}
\put(420,614){\makebox(0,0)[r]{0.2}}
\put(420,372){\makebox(0,0)[r]{0}}
\end{picture}


==> fig7f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 1191 M
1676 0 V
582 251 M
0 1209 V
LTb
480 352 M
63 0 V
1613 0 R
-63 0 V
480 520 M
63 0 V
1613 0 R
-63 0 V
480 688 M
63 0 V
1613 0 R
-63 0 V
480 856 M
63 0 V
1613 0 R
-63 0 V
480 1023 M
63 0 V
1613 0 R
-63 0 V
480 1191 M
63 0 V
1613 0 R
-63 0 V
480 1359 M
63 0 V
1613 0 R
-63 0 V
582 251 M
0 63 V
0 1146 R
0 -63 V
1089 251 M
0 63 V
0 1146 R
0 -63 V
1597 251 M
0 63 V
0 1146 R
0 -63 V
2105 251 M
0 63 V
0 1146 R
0 -63 V
480 251 M
1676 0 V
0 1209 V
-1676 0 V
480 251 L
LT0
1819 452 T
582 403 T
1089 1317 T
1300 1206 T
1597 1213 T
1717 1198 T
2018 1189 T
2105 1195 T
1759 452 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
582 373 M
0 60 V
551 373 M
62 0 V
-62 60 R
62 0 V
476 877 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
180 -124 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
266 -3 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
89 -24 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
270 -16 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
56 -4 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
stroke
grestore
end
showpage
}
\put(1699,452){\makebox(0,0)[r]{$\mbox{curl}J_m(d=3a)$}}
\put(1318,51){\makebox(0,0){$R[a]$}}
\put(2105,151){\makebox(0,0){3}}
\put(1597,151){\makebox(0,0){2}}
\put(1089,151){\makebox(0,0){1}}
\put(582,151){\makebox(0,0){0}}
\put(420,1359){\makebox(0,0)[r]{0.5}}
\put(420,1191){\makebox(0,0)[r]{0}}
\put(420,1023){\makebox(0,0)[r]{-0.5}}
\put(420,856){\makebox(0,0)[r]{-1}}
\put(420,688){\makebox(0,0)[r]{-1.5}}
\put(420,520){\makebox(0,0)[r]{-2}}
\put(420,352){\makebox(0,0)[r]{-2.5}}
\end{picture}


==> fig8a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 402 M
1556 0 V
1378 251 M
0 1209 V
LTb
600 402 M
63 0 V
1493 0 R
-63 0 V
600 704 M
63 0 V
1493 0 R
-63 0 V
600 1007 M
63 0 V
1493 0 R
-63 0 V
600 1309 M
63 0 V
1493 0 R
-63 0 V
711 251 M
0 63 V
0 1146 R
0 -63 V
933 251 M
0 63 V
0 1146 R
0 -63 V
1156 251 M
0 63 V
0 1146 R
0 -63 V
1378 251 M
0 63 V
0 1146 R
0 -63 V
1600 251 M
0 63 V
0 1146 R
0 -63 V
1823 251 M
0 63 V
0 1146 R
0 -63 V
2045 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1556 0 V
0 1209 V
-1556 0 V
600 251 L
LT0
600 402 M
222 0 V
-222 0 V
222 0 R
0 -1 V
223 0 V
0 1 V
-223 0 V
223 0 R
0 -19 V
222 0 V
0 19 V
-222 0 V
222 0 R
0 947 V
222 0 V
0 -947 V
-222 0 V
222 0 R
0 -19 V
222 0 V
0 19 V
-222 0 V
222 0 R
0 -1 V
223 0 V
0 1 V
-223 0 V
223 0 R
222 0 V
-222 0 V
stroke
grestore
end
showpage
}
\put(1378,-49){\makebox(0,0){$\mbox{zeta}[a]$}}
\put(280,855){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E(d=1a)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2045,151){\makebox(0,0){3}}
\put(1823,151){\makebox(0,0){2}}
\put(1600,151){\makebox(0,0){1}}
\put(1378,151){\makebox(0,0){0}}
\put(1156,151){\makebox(0,0){-1}}
\put(933,151){\makebox(0,0){-2}}
\put(711,151){\makebox(0,0){-3}}
\put(540,1309){\makebox(0,0)[r]{1.2}}
\put(540,1007){\makebox(0,0)[r]{0.8}}
\put(540,704){\makebox(0,0)[r]{0.4}}
\put(540,402){\makebox(0,0)[r]{0}}
\end{picture}


==> fig8b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 1339 M
1556 0 V
1378 251 M
0 1209 V
LTb
600 372 M
63 0 V
1493 0 R
-63 0 V
600 614 M
63 0 V
1493 0 R
-63 0 V
600 856 M
63 0 V
1493 0 R
-63 0 V
600 1097 M
63 0 V
1493 0 R
-63 0 V
600 1339 M
63 0 V
1493 0 R
-63 0 V
711 251 M
0 63 V
0 1146 R
0 -63 V
933 251 M
0 63 V
0 1146 R
0 -63 V
1156 251 M
0 63 V
0 1146 R
0 -63 V
1378 251 M
0 63 V
0 1146 R
0 -63 V
1600 251 M
0 63 V
0 1146 R
0 -63 V
1823 251 M
0 63 V
0 1146 R
0 -63 V
2045 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1556 0 V
0 1209 V
-1556 0 V
600 251 L
LT0
LT3
600 1339 M
222 0 V
-222 0 V
222 0 R
0 -4 V
223 0 V
0 4 V
-223 0 V
223 0 R
0 -58 V
222 0 V
0 58 V
-222 0 V
222 0 R
0 -1031 V
222 0 V
0 1031 V
-222 0 V
222 0 R
0 -30 V
222 0 V
0 30 V
-222 0 V
222 0 R
0 1 V
223 0 V
0 -1 V
-223 0 V
223 0 R
222 0 V
-222 0 V
LT0
600 1339 M
222 0 V
-222 0 V
222 0 R
0 -4 V
223 0 V
0 4 V
-223 0 V
223 0 R
0 -58 V
222 0 V
0 58 V
-222 0 V
222 0 R
0 -1031 V
222 0 V
0 1031 V
-222 0 V
222 0 R
0 -58 V
222 0 V
0 58 V
-222 0 V
222 0 R
0 -4 V
223 0 V
0 4 V
-223 0 V
223 0 R
222 0 V
-222 0 V
stroke
grestore
end
showpage
}
\put(1378,-49){\makebox(0,0){$\mbox{zeta}[a]$}}
\put(280,855){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\mbox{curl}J_m(d=1a)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2045,151){\makebox(0,0){3}}
\put(1823,151){\makebox(0,0){2}}
\put(1600,151){\makebox(0,0){1}}
\put(1378,151){\makebox(0,0){0}}
\put(1156,151){\makebox(0,0){-1}}
\put(933,151){\makebox(0,0){-2}}
\put(711,151){\makebox(0,0){-3}}
\put(540,1339){\makebox(0,0)[r]{0}}
\put(540,1097){\makebox(0,0)[r]{-1}}
\put(540,856){\makebox(0,0)[r]{-2}}
\put(540,614){\makebox(0,0)[r]{-3}}
\put(540,372){\makebox(0,0)[r]{-4}}
\end{picture}


==> fig8c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 493 M
1556 0 V
1378 251 M
0 1209 V
LTb
600 332 M
63 0 V
1493 0 R
-63 0 V
600 493 M
63 0 V
1493 0 R
-63 0 V
600 654 M
63 0 V
1493 0 R
-63 0 V
600 815 M
63 0 V
1493 0 R
-63 0 V
600 976 M
63 0 V
1493 0 R
-63 0 V
600 1138 M
63 0 V
1493 0 R
-63 0 V
600 1299 M
63 0 V
1493 0 R
-63 0 V
600 1460 M
63 0 V
1493 0 R
-63 0 V
600 251 M
0 63 V
0 1146 R
0 -63 V
859 251 M
0 63 V
0 1146 R
0 -63 V
1119 251 M
0 63 V
0 1146 R
0 -63 V
1378 251 M
0 63 V
0 1146 R
0 -63 V
1637 251 M
0 63 V
0 1146 R
0 -63 V
1897 251 M
0 63 V
0 1146 R
0 -63 V
2156 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1556 0 V
0 1209 V
-1556 0 V
600 251 L
LT0
LT3
730 486 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
989 454 M
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
228 855 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
229 -133 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
1767 492 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
228 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
600 493 M
0 -6 V
259 0 V
0 6 V
-259 0 V
259 0 R
0 -37 V
260 0 V
0 37 V
-260 0 V
260 0 R
0 829 V
259 0 V
0 -829 V
-259 0 V
259 0 R
0 711 V
259 0 V
0 -711 V
-259 0 V
259 0 R
260 0 V
-260 0 V
260 0 R
259 0 V
-259 0 V
LT0
730 486 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
989 454 M
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
228 855 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
229 -18 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
1767 454 M
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
228 28 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
600 493 M
0 -6 V
259 0 V
0 6 V
-259 0 V
259 0 R
0 -37 V
260 0 V
0 37 V
-260 0 V
260 0 R
0 829 V
259 0 V
0 -829 V
-259 0 V
259 0 R
0 829 V
259 0 V
0 -829 V
-259 0 V
259 0 R
0 -37 V
260 0 V
0 37 V
-260 0 V
260 0 R
0 -6 V
259 0 V
0 6 V
-259 0 V
stroke
grestore
end
showpage
}
\put(1378,-49){\makebox(0,0){$\mbox{zeta}[a]$}}
\put(280,855){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E(d=2a)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2156,151){\makebox(0,0){3}}
\put(1897,151){\makebox(0,0){2}}
\put(1637,151){\makebox(0,0){1}}
\put(1378,151){\makebox(0,0){0}}
\put(1119,151){\makebox(0,0){-1}}
\put(859,151){\makebox(0,0){-2}}
\put(600,151){\makebox(0,0){-3}}
\put(540,1460){\makebox(0,0)[r]{1.2}}
\put(540,1299){\makebox(0,0)[r]{1}}
\put(540,1138){\makebox(0,0)[r]{0.8}}
\put(540,976){\makebox(0,0)[r]{0.6}}
\put(540,815){\makebox(0,0)[r]{0.4}}
\put(540,654){\makebox(0,0)[r]{0.2}}
\put(540,493){\makebox(0,0)[r]{0}}
\put(540,332){\makebox(0,0)[r]{-0.2}}
\end{picture}


==> fig8d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 1316 M
1556 0 V
1378 251 M
0 1209 V
LTb
600 309 M
63 0 V
1493 0 R
-63 0 V
600 453 M
63 0 V
1493 0 R
-63 0 V
600 596 M
63 0 V
1493 0 R
-63 0 V
600 740 M
63 0 V
1493 0 R
-63 0 V
600 884 M
63 0 V
1493 0 R
-63 0 V
600 1028 M
63 0 V
1493 0 R
-63 0 V
600 1172 M
63 0 V
1493 0 R
-63 0 V
600 1316 M
63 0 V
1493 0 R
-63 0 V
600 1460 M
63 0 V
1493 0 R
-63 0 V
600 251 M
0 63 V
0 1146 R
0 -63 V
859 251 M
0 63 V
0 1146 R
0 -63 V
1119 251 M
0 63 V
0 1146 R
0 -63 V
1378 251 M
0 63 V
0 1146 R
0 -63 V
1637 251 M
0 63 V
0 1146 R
0 -63 V
1897 251 M
0 63 V
0 1146 R
0 -63 V
2156 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1556 0 V
0 1209 V
-1556 0 V
600 251 L
LT0
LT3
730 1309 M
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
989 1210 M
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
1248 350 M
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
229 57 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
228 839 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
228 21 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-1457 1 R
0 -5 V
259 0 V
0 5 V
-259 0 V
259 0 R
0 -103 V
260 0 V
0 103 V
-260 0 V
260 0 R
0 -956 V
259 0 V
0 956 V
-259 0 V
259 0 R
0 -880 V
259 0 V
0 880 V
-259 0 V
259 0 R
0 -29 V
260 0 V
0 29 V
-260 0 V
260 0 R
0 -4 V
259 0 V
0 4 V
-259 0 V
LT0
730 1309 M
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
989 1210 M
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
1248 350 M
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
229 -20 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
228 840 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
228 93 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-1457 3 R
0 -5 V
259 0 V
0 5 V
-259 0 V
259 0 R
0 -103 V
260 0 V
0 103 V
-260 0 V
260 0 R
0 -956 V
259 0 V
0 956 V
-259 0 V
259 0 R
0 -956 V
259 0 V
0 956 V
-259 0 V
259 0 R
0 -103 V
260 0 V
0 103 V
-260 0 V
260 0 R
0 -5 V
259 0 V
0 5 V
-259 0 V
stroke
grestore
end
showpage
}
\put(1378,-49){\makebox(0,0){$\mbox{zeta}[a]$}}
\put(280,855){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\mbox{curl}J_m(d=2a)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2156,151){\makebox(0,0){3}}
\put(1897,151){\makebox(0,0){2}}
\put(1637,151){\makebox(0,0){1}}
\put(1378,151){\makebox(0,0){0}}
\put(1119,151){\makebox(0,0){-1}}
\put(859,151){\makebox(0,0){-2}}
\put(600,151){\makebox(0,0){-3}}
\put(540,1460){\makebox(0,0)[r]{0.5}}
\put(540,1316){\makebox(0,0)[r]{0}}
\put(540,1172){\makebox(0,0)[r]{-0.5}}
\put(540,1028){\makebox(0,0)[r]{-1}}
\put(540,884){\makebox(0,0)[r]{-1.5}}
\put(540,740){\makebox(0,0)[r]{-2}}
\put(540,596){\makebox(0,0)[r]{-2.5}}
\put(540,453){\makebox(0,0)[r]{-3}}
\put(540,309){\makebox(0,0)[r]{-3.5}}
\end{picture}


==> fig8e.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 553 M
1556 0 V
1378 251 M
0 1209 V
LTb
600 352 M
63 0 V
1493 0 R
-63 0 V
600 553 M
63 0 V
1493 0 R
-63 0 V
600 755 M
63 0 V
1493 0 R
-63 0 V
600 956 M
63 0 V
1493 0 R
-63 0 V
600 1158 M
63 0 V
1493 0 R
-63 0 V
600 1359 M
63 0 V
1493 0 R
-63 0 V
711 251 M
0 63 V
0 1146 R
0 -63 V
933 251 M
0 63 V
0 1146 R
0 -63 V
1156 251 M
0 63 V
0 1146 R
0 -63 V
1378 251 M
0 63 V
0 1146 R
0 -63 V
1600 251 M
0 63 V
0 1146 R
0 -63 V
1823 251 M
0 63 V
0 1146 R
0 -63 V
2045 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1556 0 V
0 1209 V
-1556 0 V
600 251 L
LT0
LT3
711 511 M
0 12 V
680 511 M
62 0 V
-62 12 R
62 0 V
933 433 M
0 23 V
902 433 M
62 0 V
-62 23 R
62 0 V
192 876 R
0 60 V
-31 -60 R
62 0 V
-62 60 R
62 0 V
191 -280 R
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
191 -120 R
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
1823 542 M
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
191 -4 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
600 553 M
0 -36 V
222 0 V
0 36 V
-222 0 V
222 0 R
0 -108 V
223 0 V
0 108 V
-223 0 V
223 0 R
0 809 V
222 0 V
0 -809 V
-222 0 V
222 0 R
0 579 V
222 0 V
0 -579 V
-222 0 V
222 0 R
0 499 V
222 0 V
0 -499 V
-222 0 V
222 0 R
0 -5 V
223 0 V
0 5 V
-223 0 V
223 0 R
0 1 V
222 0 V
0 -1 V
-222 0 V
LT0
711 511 M
0 12 V
680 511 M
62 0 V
-62 12 R
62 0 V
933 433 M
0 23 V
902 433 M
62 0 V
-62 23 R
62 0 V
192 876 R
0 60 V
-31 -60 R
62 0 V
-62 60 R
62 0 V
191 -280 R
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
191 179 R
0 60 V
-31 -60 R
62 0 V
-62 60 R
62 0 V
1823 433 M
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
191 55 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
600 553 M
0 -36 V
222 0 V
0 36 V
-222 0 V
222 0 R
0 -108 V
223 0 V
0 108 V
-223 0 V
223 0 R
0 809 V
222 0 V
0 -809 V
-222 0 V
222 0 R
0 579 V
222 0 V
0 -579 V
-222 0 V
222 0 R
0 809 V
222 0 V
0 -809 V
-222 0 V
222 0 R
0 -108 V
223 0 V
0 108 V
-223 0 V
223 0 R
0 -36 V
222 0 V
0 36 V
-222 0 V
stroke
grestore
end
showpage
}
\put(1378,-49){\makebox(0,0){$\mbox{zeta}[a]$}}
\put(280,855){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E(d=3a)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2045,151){\makebox(0,0){3}}
\put(1823,151){\makebox(0,0){2}}
\put(1600,151){\makebox(0,0){1}}
\put(1378,151){\makebox(0,0){0}}
\put(1156,151){\makebox(0,0){-1}}
\put(933,151){\makebox(0,0){-2}}
\put(711,151){\makebox(0,0){-3}}
\put(540,1359){\makebox(0,0)[r]{0.8}}
\put(540,1158){\makebox(0,0)[r]{0.6}}
\put(540,956){\makebox(0,0)[r]{0.4}}
\put(540,755){\makebox(0,0)[r]{0.2}}
\put(540,553){\makebox(0,0)[r]{0}}
\put(540,352){\makebox(0,0)[r]{-0.2}}
\end{picture}


==> fig8f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 1265 M
1556 0 V
1378 251 M
0 1209 V
LTb
600 290 M
63 0 V
1493 0 R
-63 0 V
600 485 M
63 0 V
1493 0 R
-63 0 V
600 680 M
63 0 V
1493 0 R
-63 0 V
600 875 M
63 0 V
1493 0 R
-63 0 V
600 1070 M
63 0 V
1493 0 R
-63 0 V
600 1265 M
63 0 V
1493 0 R
-63 0 V
600 1460 M
63 0 V
1493 0 R
-63 0 V
711 251 M
0 63 V
0 1146 R
0 -63 V
933 251 M
0 63 V
0 1146 R
0 -63 V
1156 251 M
0 63 V
0 1146 R
0 -63 V
1378 251 M
0 63 V
0 1146 R
0 -63 V
1600 251 M
0 63 V
0 1146 R
0 -63 V
1823 251 M
0 63 V
0 1146 R
0 -63 V
2045 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1556 0 V
0 1209 V
-1556 0 V
600 251 L
LT0
LT3
711 1262 M
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
933 1159 M
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
1156 315 M
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
191 127 R
0 60 V
-31 -60 R
62 0 V
-62 60 R
62 0 V
191 -1 R
0 58 V
-31 -58 R
62 0 V
-62 58 R
62 0 V
192 598 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
191 8 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
600 1265 M
0 8 V
222 0 V
0 -8 V
-222 0 V
222 0 R
0 -94 V
223 0 V
0 94 V
-223 0 V
223 0 R
0 -915 V
222 0 V
0 915 V
-222 0 V
222 0 R
0 -723 V
222 0 V
0 723 V
-222 0 V
222 0 R
0 -665 V
222 0 V
0 665 V
-222 0 V
222 0 R
0 -26 V
223 0 V
0 26 V
-223 0 V
223 0 R
0 5 V
222 0 V
0 -5 V
-222 0 V
LT0
711 1262 M
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
933 1159 M
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
1156 315 M
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
191 127 R
0 60 V
-31 -60 R
62 0 V
-62 60 R
62 0 V
1600 315 M
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
192 774 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
191 78 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
600 1265 M
0 8 V
222 0 V
0 -8 V
-222 0 V
222 0 R
0 -94 V
223 0 V
0 94 V
-223 0 V
223 0 R
0 -915 V
222 0 V
0 915 V
-222 0 V
222 0 R
0 -723 V
222 0 V
0 723 V
-222 0 V
222 0 R
0 -915 V
222 0 V
0 915 V
-222 0 V
222 0 R
0 -94 V
223 0 V
0 94 V
-223 0 V
223 0 R
0 8 V
222 0 V
0 -8 V
-222 0 V
stroke
grestore
end
showpage
}
\put(1378,-49){\makebox(0,0){$\mbox{zeta}[a]$}}
\put(280,855){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\mbox{curl}J_m(d=3a)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2045,151){\makebox(0,0){3}}
\put(1823,151){\makebox(0,0){2}}
\put(1600,151){\makebox(0,0){1}}
\put(1378,151){\makebox(0,0){0}}
\put(1156,151){\makebox(0,0){-1}}
\put(933,151){\makebox(0,0){-2}}
\put(711,151){\makebox(0,0){-3}}
\put(540,1460){\makebox(0,0)[r]{0.5}}
\put(540,1265){\makebox(0,0)[r]{0}}
\put(540,1070){\makebox(0,0)[r]{-0.5}}
\put(540,875){\makebox(0,0)[r]{-1}}
\put(540,680){\makebox(0,0)[r]{-1.5}}
\put(540,485){\makebox(0,0)[r]{-2}}
\put(540,290){\makebox(0,0)[r]{-2.5}}
\end{picture}


==> fig9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1728)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 251 M
1856 0 V
LTb
480 251 M
63 0 V
1793 0 R
-63 0 V
480 568 M
63 0 V
1793 0 R
-63 0 V
480 885 M
63 0 V
1793 0 R
-63 0 V
480 1202 M
63 0 V
1793 0 R
-63 0 V
480 1519 M
63 0 V
1793 0 R
-63 0 V
712 251 M
0 63 V
0 1363 R
0 -63 V
1176 251 M
0 63 V
0 1363 R
0 -63 V
1640 251 M
0 63 V
0 1363 R
0 -63 V
2104 251 M
0 63 V
0 1363 R
0 -63 V
480 251 M
1856 0 V
0 1426 V
-1856 0 V
480 251 L
LT0
2093 2104 B
712 1544 B
1176 1545 B
1640 1545 B
2104 1512 B
2033 2104 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
712 1540 M
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
433 -18 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
433 -64 R
0 98 V
-31 -98 R
62 0 V
-62 98 R
62 0 V
433 -174 R
0 184 V
-31 -184 R
62 0 V
-62 184 R
62 0 V
LT0
2093 1894 T
712 1348 T
1176 1040 T
1640 717 T
2104 394 T
2033 1894 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
712 1344 M
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
433 -319 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
1640 698 M
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
2104 374 M
0 39 V
-31 -39 R
62 0 V
-62 39 R
62 0 V
stroke
grestore
end
showpage
}
\put(1973,1894){\makebox(0,0)[r]{$-\frac{1}{i} \langle g a^2 [\mbox{Div}\vec{E}(x_-)]^{x_+} \rangle_{triplet}$}}
\put(1973,2104){\makebox(0,0)[r]{$\frac{1}{i} \langle g a^2 [\mbox{Div}\vec{E}(x_+)]^{x_+} \rangle_{triplet}$}}
\put(1408,0){\makebox(0,0){$\mid \vec{x}_+ - \vec{x}_- \mid[a]$}}
\put(2104,151){\makebox(0,0){4}}
\put(1640,151){\makebox(0,0){3}}
\put(1176,151){\makebox(0,0){2}}
\put(712,151){\makebox(0,0){1}}
\put(420,1519){\makebox(0,0)[r]{1.6}}
\put(420,1202){\makebox(0,0)[r]{1.2}}
\put(420,885){\makebox(0,0)[r]{0.8}}
\put(420,568){\makebox(0,0)[r]{0.4}}
\put(420,251){\makebox(0,0)[r]{0}}
\end{picture}

